Energy Versus Magnetic-Field Diagram of the Spin-1 Haldane System with an Impurity

Energy versus magnetic-field diagram of the spin-$1$ Haldane system with an impurity bond is studied in terms of spin-1/2 degree of freedom at the sites neighboring the impurity bond by means of analytical method. We examine the equivalence between the realistic Hamiltonian and the phenomenological Hamiltonian which is composed two spin-1/2 spins representing the spin-1/2 degree of freedom. It is proved that when the strength of the impurity bond is sufficiently weak, the two Hamiltonians are equivalent to each other, as far as the energies of the low-lying states are concerned. We determine the correspondence between the interaction constants in the phenomenological Hamiltonian and those in the realistic Hamiltonian.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%------Fig.1(a)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:59:53 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1(a)
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16600 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16850 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3789 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15600 4000 15600 l
4400 14200 4000 14200 l
4150 12800 4000 12800 l
4300 11400 4000 11400 l
4150 10000 4000 10000 l
4300 8600 4000 8600 l
4150 7200 4000 7200 l
4300 5800 4000 5800 l
4150 4400 4000 4400 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3477 14480 mto
0 U@pt 0 (0) ashow
2842 8880 mto
0 U@pt 0 (0.2) ashow
2842 3280 mto
0 U@pt 0 (0.4) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3150 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15600 18000 15600 l
17600 14200 18000 14200 l
17850 12800 18000 12800 l
17700 11400 18000 11400 l
17850 10000 18000 10000 l
17700 8600 18000 8600 l
17850 7200 18000 7200 l
17700 5800 18000 5800 l
17850 4400 18000 4400 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG1Z.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 11200 mto
140 11200 lto
280 11200 lto
420 11200 lto
560 11200 lto
700 11200 lto
840 11200 lto
980 11200 lto
1120 11200 lto
1260 11200 lto
1400 11200 lto
1540 11200 lto
1680 11200 lto
1820 11200 lto
1960 11200 lto
2100 11200 lto
2240 11200 lto
2380 11200 lto
2520 11200 lto
2660 11200 lto
2800 11200 lto
2940 11200 lto
3080 11200 lto
3220 11200 lto
3360 11200 lto
3500 11200 lto
3640 11200 lto
3780 11200 lto
3920 11200 lto
4060 11200 lto
4200 11200 lto
4340 11200 lto
4480 11200 lto
4620 11200 lto
4760 11200 lto
4900 11200 lto
5040 11200 lto
5180 11200 lto
5320 11200 lto
5460 11200 lto
5600 11200 lto
5740 11200 lto
5880 11200 lto
6020 11200 lto
6160 11200 lto
6300 11200 lto
6440 11200 lto
6580 11200 lto
6720 11200 lto
6860 11200 lto
7000 11200 lto
7140 11200 lto
7280 11200 lto
7420 11200 lto
7560 11200 lto
7700 11200 lto
7840 11200 lto
7980 11200 lto
8120 11200 lto
8260 11200 lto
8400 11200 lto
8540 11200 lto
8680 11200 lto
8820 11200 lto
8960 11200 lto
9100 11200 lto
9240 11200 lto
9380 11200 lto
9520 11200 lto
9660 11200 lto
9800 11200 lto
9940 11200 lto
10080 11200 lto
10220 11200 lto
10360 11200 lto
10500 11200 lto
10640 11200 lto
10780 11200 lto
10920 11200 lto
11060 11200 lto
11200 11200 lto
11340 11200 lto
11480 11200 lto
11620 11200 lto
11760 11200 lto
11900 11200 lto
12040 11200 lto
12180 11200 lto
12320 11200 lto
12460 11200 lto
12600 11200 lto
12740 11200 lto
12880 11200 lto
13020 11200 lto
13160 11200 lto
13300 11200 lto
13440 11200 lto
13580 11200 lto
13720 11200 lto
13860 11200 lto
14000 11200 lto
st
%Data(FIG1Z.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7442 lto
280 7386 lto
420 7330 lto
560 7274 lto
700 7218 lto
840 7162 lto
980 7106 lto
1120 7050 lto
1260 6994 lto
1400 6938 lto
1540 6882 lto
1680 6826 lto
1820 6770 lto
1960 6714 lto
2100 6658 lto
2240 6602 lto
2380 6546 lto
2520 6490 lto
2660 6434 lto
2800 6378 lto
2940 6322 lto
3080 6266 lto
3220 6210 lto
3360 6154 lto
3500 6098 lto
3640 6042 lto
3780 5986 lto
3920 5930 lto
4060 5874 lto
4200 5818 lto
4340 5762 lto
4480 5706 lto
4620 5650 lto
4760 5594 lto
4900 5538 lto
5040 5482 lto
5180 5426 lto
5320 5370 lto
5460 5314 lto
5600 5258 lto
5740 5202 lto
5880 5146 lto
6020 5090 lto
6160 5034 lto
6300 4978 lto
6440 4922 lto
6580 4866 lto
6720 4810 lto
6860 4754 lto
7000 4698 lto
7140 4642 lto
7280 4586 lto
7420 4530 lto
7560 4474 lto
7700 4418 lto
7840 4362 lto
7980 4306 lto
8120 4250 lto
8260 4194 lto
8400 4138 lto
8540 4082 lto
8680 4026 lto
8820 3970 lto
8960 3914 lto
9100 3858 lto
9240 3802 lto
9380 3746 lto
9520 3690 lto
9660 3634 lto
9800 3578 lto
9940 3522 lto
10080 3466 lto
10220 3410 lto
10360 3354 lto
10500 3298 lto
10640 3242 lto
10780 3186 lto
10920 3130 lto
11060 3074 lto
11200 3018 lto
11340 2962 lto
11480 2906 lto
11620 2850 lto
11760 2794 lto
11900 2738 lto
12040 2682 lto
12180 2626 lto
12320 2570 lto
12460 2514 lto
12600 2458 lto
12740 2402 lto
12880 2346 lto
13020 2290 lto
13160 2234 lto
13300 2178 lto
13440 2122 lto
13580 2066 lto
13720 2010 lto
13860 1954 lto
14000 1898 lto
st
%Data(FIG1Z.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7554 lto
280 7610 lto
420 7666 lto
560 7722 lto
700 7778 lto
840 7834 lto
980 7890 lto
1120 7946 lto
1260 8002 lto
1400 8058 lto
1540 8114 lto
1680 8170 lto
1820 8226 lto
1960 8282 lto
2100 8338 lto
2240 8394 lto
2380 8450 lto
2520 8506 lto
2660 8562 lto
2800 8618 lto
2940 8674 lto
3080 8730 lto
3220 8786 lto
3360 8842 lto
3500 8898 lto
3640 8954 lto
3780 9010 lto
3920 9066 lto
4060 9122 lto
4200 9178 lto
4340 9234 lto
4480 9290 lto
4620 9346 lto
4760 9402 lto
4900 9458 lto
5040 9514 lto
5180 9570 lto
5320 9626 lto
5460 9682 lto
5600 9738 lto
5740 9794 lto
5880 9850 lto
6020 9906 lto
6160 9962 lto
6300 10018 lto
6440 10074 lto
6580 10130 lto
6720 10186 lto
6860 10242 lto
7000 10298 lto
7140 10354 lto
7280 10410 lto
7420 10466 lto
7560 10522 lto
7700 10578 lto
7840 10634 lto
7980 10690 lto
8120 10746 lto
8260 10802 lto
8400 10858 lto
8540 10914 lto
8680 10970 lto
8820 11026 lto
8960 11082 lto
9100 11138 lto
9240 11194 lto
9380 11250 lto
9520 11306 lto
9660 11362 lto
9800 11418 lto
9940 11474 lto
10080 11530 lto
10220 11586 lto
10360 11642 lto
10500 11698 lto
10640 11754 lto
10780 11810 lto
10920 11866 lto
11060 11922 lto
11200 11978 lto
11340 12034 lto
11480 12090 lto
11620 12146 lto
11760 12202 lto
11900 12258 lto
12040 12314 lto
12180 12370 lto
12320 12426 lto
12460 12482 lto
12600 12538 lto
12740 12594 lto
12880 12650 lto
13020 12706 lto
13160 12762 lto
13300 12818 lto
13440 12874 lto
13580 12930 lto
13720 12986 lto
13860 13042 lto
14000 13098 lto
st
%Data(FIG1Z.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 6844 mto
140 6844 lto
280 6844 lto
420 6844 lto
560 6844 lto
700 6844 lto
840 6844 lto
980 6844 lto
1120 6844 lto
1260 6844 lto
1400 6844 lto
1540 6844 lto
1680 6844 lto
1820 6844 lto
1960 6844 lto
2100 6844 lto
2240 6844 lto
2380 6844 lto
2520 6844 lto
2660 6844 lto
2800 6844 lto
2940 6844 lto
3080 6844 lto
3220 6844 lto
3360 6844 lto
3500 6844 lto
3640 6844 lto
3780 6844 lto
3920 6844 lto
4060 6844 lto
4200 6844 lto
4340 6844 lto
4480 6844 lto
4620 6844 lto
4760 6844 lto
4900 6844 lto
5040 6844 lto
5180 6844 lto
5320 6844 lto
5460 6844 lto
5600 6844 lto
5740 6844 lto
5880 6844 lto
6020 6844 lto
6160 6844 lto
6300 6844 lto
6440 6844 lto
6580 6844 lto
6720 6844 lto
6860 6844 lto
7000 6844 lto
7140 6844 lto
7280 6844 lto
7420 6844 lto
7560 6844 lto
7700 6844 lto
7840 6844 lto
7980 6844 lto
8120 6844 lto
8260 6844 lto
8400 6844 lto
8540 6844 lto
8680 6844 lto
8820 6844 lto
8960 6844 lto
9100 6844 lto
9240 6844 lto
9380 6844 lto
9520 6844 lto
9660 6844 lto
9800 6844 lto
9940 6844 lto
10080 6844 lto
10220 6844 lto
10360 6844 lto
10500 6844 lto
10640 6844 lto
10780 6844 lto
10920 6844 lto
11060 6844 lto
11200 6844 lto
11340 6844 lto
11480 6844 lto
11620 6844 lto
11760 6844 lto
11900 6844 lto
12040 6844 lto
12180 6844 lto
12320 6844 lto
12460 6844 lto
12600 6844 lto
12740 6844 lto
12880 6844 lto
13020 6844 lto
13160 6844 lto
13300 6844 lto
13440 6844 lto
13580 6844 lto
13720 6844 lto
13860 6844 lto
14000 6844 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
5000 4500 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(a\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10661 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (H) ashow
2171 10474 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (E/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Times-Roman Times-Italic
%%
%%------Fig.1(b)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 23:00:52 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16600 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16850 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3789 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15600 4000 15600 l
4400 14200 4000 14200 l
4150 12800 4000 12800 l
4300 11400 4000 11400 l
4150 10000 4000 10000 l
4300 8600 4000 8600 l
4150 7200 4000 7200 l
4300 5800 4000 5800 l
4150 4400 4000 4400 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3477 14480 mto
0 U@pt 0 (0) ashow
2842 8880 mto
0 U@pt 0 (0.2) ashow
2842 3280 mto
0 U@pt 0 (0.4) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3150 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15600 18000 15600 l
17600 14200 18000 14200 l
17850 12800 18000 12800 l
17700 11400 18000 11400 l
17850 10000 18000 10000 l
17700 8600 18000 8600 l
17850 7200 18000 7200 l
17700 5800 18000 5800 l
17850 4400 18000 4400 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG1X.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 11200 mto
140 11200 lto
280 11200 lto
420 11200 lto
560 11200 lto
700 11200 lto
840 11200 lto
980 11200 lto
1120 11200 lto
1260 11200 lto
1400 11200 lto
1540 11200 lto
1680 11200 lto
1820 11200 lto
1960 11200 lto
2100 11200 lto
2240 11200 lto
2380 11200 lto
2520 11200 lto
2660 11200 lto
2800 11200 lto
2940 11200 lto
3080 11200 lto
3220 11200 lto
3360 11200 lto
3500 11200 lto
3640 11200 lto
3780 11200 lto
3920 11200 lto
4060 11200 lto
4200 11200 lto
4340 11200 lto
4480 11200 lto
4620 11200 lto
4760 11200 lto
4900 11200 lto
5040 11200 lto
5180 11200 lto
5320 11200 lto
5460 11200 lto
5600 11200 lto
5740 11200 lto
5880 11200 lto
6020 11200 lto
6160 11200 lto
6300 11200 lto
6440 11200 lto
6580 11200 lto
6720 11200 lto
6860 11200 lto
7000 11200 lto
7140 11200 lto
7280 11200 lto
7420 11200 lto
7560 11200 lto
7700 11200 lto
7840 11200 lto
7980 11200 lto
8120 11200 lto
8260 11200 lto
8400 11200 lto
8540 11200 lto
8680 11200 lto
8820 11200 lto
8960 11200 lto
9100 11200 lto
9240 11200 lto
9380 11200 lto
9520 11200 lto
9660 11200 lto
9800 11200 lto
9940 11200 lto
10080 11200 lto
10220 11200 lto
10360 11200 lto
10500 11200 lto
10640 11200 lto
10780 11200 lto
10920 11200 lto
11060 11200 lto
11200 11200 lto
11340 11200 lto
11480 11200 lto
11620 11200 lto
11760 11200 lto
11900 11200 lto
12040 11200 lto
12180 11200 lto
12320 11200 lto
12460 11200 lto
12600 11200 lto
12740 11200 lto
12880 11200 lto
13020 11200 lto
13160 11200 lto
13300 11200 lto
13440 11200 lto
13580 11200 lto
13720 11200 lto
13860 11200 lto
14000 11200 lto
st
%Data(FIG1X.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 6844 mto
140 6840 lto
280 6826 lto
420 6805 lto
560 6777 lto
700 6744 lto
840 6706 lto
980 6666 lto
1120 6622 lto
1260 6577 lto
1400 6530 lto
1540 6482 lto
1680 6433 lto
1820 6384 lto
1960 6333 lto
2100 6282 lto
2240 6231 lto
2380 6179 lto
2520 6127 lto
2660 6074 lto
2800 6021 lto
2940 5968 lto
3080 5915 lto
3220 5862 lto
3360 5808 lto
3500 5755 lto
3640 5701 lto
3780 5647 lto
3920 5593 lto
4060 5540 lto
4200 5486 lto
4340 5431 lto
4480 5377 lto
4620 5323 lto
4760 5268 lto
4900 5214 lto
5040 5160 lto
5180 5106 lto
5320 5051 lto
5460 4997 lto
5600 4942 lto
5740 4888 lto
5880 4833 lto
6020 4778 lto
6160 4724 lto
6300 4669 lto
6440 4614 lto
6580 4560 lto
6720 4505 lto
6860 4450 lto
7000 4396 lto
7140 4341 lto
7280 4286 lto
7420 4231 lto
7560 4176 lto
7700 4122 lto
7840 4067 lto
7980 4012 lto
8120 3958 lto
8260 3903 lto
8400 3848 lto
8540 3793 lto
8680 3738 lto
8820 3683 lto
8960 3628 lto
9100 3573 lto
9240 3518 lto
9380 3464 lto
9520 3409 lto
9660 3354 lto
9800 3299 lto
9940 3244 lto
10080 3189 lto
10220 3134 lto
10360 3079 lto
10500 3024 lto
10640 2969 lto
10780 2914 lto
10920 2859 lto
11060 2804 lto
11200 2750 lto
11340 2694 lto
11480 2639 lto
11620 2584 lto
11760 2530 lto
11900 2475 lto
12040 2419 lto
12180 2364 lto
12320 2309 lto
12460 2255 lto
12600 2200 lto
12740 2144 lto
12880 2089 lto
13020 2034 lto
13160 1980 lto
13300 1924 lto
13440 1869 lto
13580 1814 lto
13720 1760 lto
13860 1704 lto
14000 1649 lto
st
%Data(FIG1X.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7502 lto
280 7516 lto
420 7537 lto
560 7565 lto
700 7599 lto
840 7636 lto
980 7677 lto
1120 7720 lto
1260 7765 lto
1400 7812 lto
1540 7860 lto
1680 7909 lto
1820 7959 lto
1960 8009 lto
2100 8060 lto
2240 8112 lto
2380 8163 lto
2520 8216 lto
2660 8268 lto
2800 8321 lto
2940 8374 lto
3080 8427 lto
3220 8480 lto
3360 8534 lto
3500 8587 lto
3640 8641 lto
3780 8695 lto
3920 8749 lto
4060 8803 lto
4200 8857 lto
4340 8911 lto
4480 8965 lto
4620 9019 lto
4760 9074 lto
4900 9128 lto
5040 9182 lto
5180 9237 lto
5320 9291 lto
5460 9346 lto
5600 9400 lto
5740 9455 lto
5880 9509 lto
6020 9564 lto
6160 9618 lto
6300 9673 lto
6440 9728 lto
6580 9782 lto
6720 9837 lto
6860 9892 lto
7000 9946 lto
7140 10001 lto
7280 10056 lto
7420 10111 lto
7560 10166 lto
7700 10220 lto
7840 10275 lto
7980 10330 lto
8120 10385 lto
8260 10440 lto
8400 10494 lto
8540 10549 lto
8680 10604 lto
8820 10659 lto
8960 10714 lto
9100 10769 lto
9240 10824 lto
9380 10879 lto
9520 10934 lto
9660 10988 lto
9800 11043 lto
9940 11098 lto
10080 11153 lto
10220 11208 lto
10360 11263 lto
10500 11318 lto
10640 11373 lto
10780 11428 lto
10920 11483 lto
11060 11538 lto
11200 11593 lto
11340 11648 lto
11480 11703 lto
11620 11758 lto
11760 11813 lto
11900 11868 lto
12040 11923 lto
12180 11978 lto
12320 12033 lto
12460 12088 lto
12600 12143 lto
12740 12198 lto
12880 12253 lto
13020 12308 lto
13160 12363 lto
13300 12418 lto
13440 12473 lto
13580 12528 lto
13720 12583 lto
13860 12638 lto
14000 12693 lto
st
%Data(FIG1X.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7498 lto
280 7498 lto
420 7498 lto
560 7498 lto
700 7498 lto
840 7498 lto
980 7498 lto
1120 7498 lto
1260 7498 lto
1400 7498 lto
1540 7498 lto
1680 7498 lto
1820 7498 lto
1960 7498 lto
2100 7498 lto
2240 7498 lto
2380 7498 lto
2520 7498 lto
2660 7498 lto
2800 7498 lto
2940 7498 lto
3080 7498 lto
3220 7498 lto
3360 7498 lto
3500 7498 lto
3640 7498 lto
3780 7498 lto
3920 7498 lto
4060 7498 lto
4200 7498 lto
4340 7498 lto
4480 7498 lto
4620 7498 lto
4760 7498 lto
4900 7498 lto
5040 7498 lto
5180 7498 lto
5320 7498 lto
5460 7498 lto
5600 7498 lto
5740 7498 lto
5880 7498 lto
6020 7498 lto
6160 7498 lto
6300 7498 lto
6440 7498 lto
6580 7498 lto
6720 7498 lto
6860 7498 lto
7000 7498 lto
7140 7498 lto
7280 7498 lto
7420 7498 lto
7560 7498 lto
7700 7498 lto
7840 7498 lto
7980 7498 lto
8120 7498 lto
8260 7498 lto
8400 7498 lto
8540 7498 lto
8680 7498 lto
8820 7498 lto
8960 7498 lto
9100 7498 lto
9240 7498 lto
9380 7498 lto
9520 7498 lto
9660 7498 lto
9800 7498 lto
9940 7498 lto
10080 7498 lto
10220 7498 lto
10360 7498 lto
10500 7498 lto
10640 7498 lto
10780 7498 lto
10920 7498 lto
11060 7498 lto
11200 7498 lto
11340 7498 lto
11480 7498 lto
11620 7498 lto
11760 7498 lto
11900 7498 lto
12040 7498 lto
12180 7498 lto
12320 7498 lto
12460 7498 lto
12600 7498 lto
12740 7498 lto
12880 7498 lto
13020 7498 lto
13160 7498 lto
13300 7498 lto
13440 7498 lto
13580 7498 lto
13720 7498 lto
13860 7498 lto
14000 7498 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
5000 4500 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(b\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10661 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (H) ashow
2171 10374 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (E/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Times-Roman Times-Italic
%%
%%------Fig.1(c)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 23:01:42 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16600 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16850 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3789 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15600 4000 15600 l
4400 14200 4000 14200 l
4150 12800 4000 12800 l
4300 11400 4000 11400 l
4150 10000 4000 10000 l
4300 8600 4000 8600 l
4150 7200 4000 7200 l
4300 5800 4000 5800 l
4150 4400 4000 4400 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3477 14480 mto
0 U@pt 0 (0) ashow
2842 8880 mto
0 U@pt 0 (0.2) ashow
2842 3280 mto
0 U@pt 0 (0.4) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3150 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15600 18000 15600 l
17600 14200 18000 14200 l
17850 12800 18000 12800 l
17700 11400 18000 11400 l
17850 10000 18000 10000 l
17700 8600 18000 8600 l
17850 7200 18000 7200 l
17700 5800 18000 5800 l
17850 4400 18000 4400 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG1XZ.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 11200 mto
140 11200 lto
280 11200 lto
420 11200 lto
560 11200 lto
700 11200 lto
840 11200 lto
980 11200 lto
1120 11200 lto
1260 11200 lto
1400 11200 lto
1540 11200 lto
1680 11200 lto
1820 11200 lto
1960 11200 lto
2100 11200 lto
2240 11200 lto
2380 11200 lto
2520 11200 lto
2660 11200 lto
2800 11200 lto
2940 11200 lto
3080 11200 lto
3220 11200 lto
3360 11200 lto
3500 11200 lto
3640 11200 lto
3780 11200 lto
3920 11200 lto
4060 11200 lto
4200 11200 lto
4340 11200 lto
4480 11200 lto
4620 11200 lto
4760 11200 lto
4900 11200 lto
5040 11200 lto
5180 11200 lto
5320 11200 lto
5460 11200 lto
5600 11200 lto
5740 11200 lto
5880 11200 lto
6020 11200 lto
6160 11200 lto
6300 11200 lto
6440 11200 lto
6580 11200 lto
6720 11200 lto
6860 11200 lto
7000 11200 lto
7140 11200 lto
7280 11200 lto
7420 11200 lto
7560 11200 lto
7700 11200 lto
7840 11200 lto
7980 11200 lto
8120 11200 lto
8260 11200 lto
8400 11200 lto
8540 11200 lto
8680 11200 lto
8820 11200 lto
8960 11200 lto
9100 11200 lto
9240 11200 lto
9380 11200 lto
9520 11200 lto
9660 11200 lto
9800 11200 lto
9940 11200 lto
10080 11200 lto
10220 11200 lto
10360 11200 lto
10500 11200 lto
10640 11200 lto
10780 11200 lto
10920 11200 lto
11060 11200 lto
11200 11200 lto
11340 11200 lto
11480 11200 lto
11620 11200 lto
11760 11200 lto
11900 11200 lto
12040 11200 lto
12180 11200 lto
12320 11200 lto
12460 11200 lto
12600 11200 lto
12740 11200 lto
12880 11200 lto
13020 11200 lto
13160 11200 lto
13300 11200 lto
13440 11200 lto
13580 11200 lto
13720 11200 lto
13860 11200 lto
14000 11200 lto
st
%Data(FIG1XZ.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 6844 mto
140 6842 lto
280 6835 lto
420 6824 lto
560 6807 lto
700 6787 lto
840 6762 lto
980 6732 lto
1120 6700 lto
1260 6664 lto
1400 6625 lto
1540 6584 lto
1680 6541 lto
1820 6496 lto
1960 6450 lto
2100 6402 lto
2240 6354 lto
2380 6305 lto
2520 6255 lto
2660 6204 lto
2800 6153 lto
2940 6101 lto
3080 6049 lto
3220 5997 lto
3360 5944 lto
3500 5891 lto
3640 5838 lto
3780 5785 lto
3920 5732 lto
4060 5678 lto
4200 5624 lto
4340 5570 lto
4480 5516 lto
4620 5462 lto
4760 5408 lto
4900 5354 lto
5040 5299 lto
5180 5245 lto
5320 5190 lto
5460 5136 lto
5600 5081 lto
5740 5027 lto
5880 4972 lto
6020 4917 lto
6160 4862 lto
6300 4808 lto
6440 4753 lto
6580 4698 lto
6720 4643 lto
6860 4588 lto
7000 4533 lto
7140 4478 lto
7280 4423 lto
7420 4367 lto
7560 4313 lto
7700 4258 lto
7840 4202 lto
7980 4147 lto
8120 4092 lto
8260 4037 lto
8400 3982 lto
8540 3927 lto
8680 3871 lto
8820 3816 lto
8960 3761 lto
9100 3706 lto
9240 3651 lto
9380 3595 lto
9520 3540 lto
9660 3485 lto
9800 3429 lto
9940 3374 lto
10080 3319 lto
10220 3264 lto
10360 3208 lto
10500 3153 lto
10640 3097 lto
10780 3042 lto
10920 2987 lto
11060 2932 lto
11200 2876 lto
11340 2821 lto
11480 2765 lto
11620 2710 lto
11760 2655 lto
11900 2600 lto
12040 2544 lto
12180 2489 lto
12320 2433 lto
12460 2378 lto
12600 2322 lto
12740 2267 lto
12880 2211 lto
13020 2156 lto
13160 2101 lto
13300 2046 lto
13440 1990 lto
13580 1935 lto
13720 1879 lto
13860 1824 lto
14000 1768 lto
st
%Data(FIG1XZ.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7538 lto
280 7581 lto
420 7626 lto
560 7672 lto
700 7719 lto
840 7767 lto
980 7816 lto
1120 7866 lto
1260 7916 lto
1400 7967 lto
1540 8019 lto
1680 8070 lto
1820 8123 lto
1960 8175 lto
2100 8228 lto
2240 8281 lto
2380 8334 lto
2520 8388 lto
2660 8441 lto
2800 8495 lto
2940 8549 lto
3080 8603 lto
3220 8657 lto
3360 8711 lto
3500 8765 lto
3640 8820 lto
3780 8874 lto
3920 8928 lto
4060 8983 lto
4200 9038 lto
4340 9092 lto
4480 9147 lto
4620 9202 lto
4760 9257 lto
4900 9311 lto
5040 9366 lto
5180 9421 lto
5320 9476 lto
5460 9531 lto
5600 9586 lto
5740 9641 lto
5880 9696 lto
6020 9751 lto
6160 9806 lto
6300 9861 lto
6440 9916 lto
6580 9971 lto
6720 10026 lto
6860 10082 lto
7000 10137 lto
7140 10192 lto
7280 10247 lto
7420 10302 lto
7560 10358 lto
7700 10413 lto
7840 10468 lto
7980 10523 lto
8120 10579 lto
8260 10634 lto
8400 10689 lto
8540 10744 lto
8680 10800 lto
8820 10855 lto
8960 10910 lto
9100 10966 lto
9240 11021 lto
9380 11076 lto
9520 11132 lto
9660 11187 lto
9800 11242 lto
9940 11298 lto
10080 11353 lto
10220 11408 lto
10360 11464 lto
10500 11519 lto
10640 11574 lto
10780 11630 lto
10920 11685 lto
11060 11741 lto
11200 11796 lto
11340 11851 lto
11480 11907 lto
11620 11962 lto
11760 12018 lto
11900 12073 lto
12040 12128 lto
12180 12184 lto
12320 12239 lto
12460 12295 lto
12600 12350 lto
12740 12406 lto
12880 12461 lto
13020 12517 lto
13160 12572 lto
13300 12627 lto
13440 12683 lto
13580 12738 lto
13720 12794 lto
13860 12849 lto
14000 12905 lto
st
%Data(FIG1XZ.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7498 mto
140 7459 lto
280 7424 lto
420 7391 lto
560 7361 lto
700 7335 lto
840 7312 lto
980 7292 lto
1120 7274 lto
1260 7260 lto
1400 7248 lto
1540 7237 lto
1680 7229 lto
1820 7221 lto
1960 7215 lto
2100 7210 lto
2240 7205 lto
2380 7201 lto
2520 7198 lto
2660 7195 lto
2800 7192 lto
2940 7190 lto
3080 7188 lto
3220 7186 lto
3360 7185 lto
3500 7183 lto
3640 7182 lto
3780 7181 lto
3920 7180 lto
4060 7179 lto
4200 7178 lto
4340 7177 lto
4480 7177 lto
4620 7176 lto
4760 7176 lto
4900 7175 lto
5040 7175 lto
5180 7174 lto
5320 7174 lto
5460 7173 lto
5600 7173 lto
5740 7173 lto
5880 7172 lto
6020 7172 lto
6160 7172 lto
6300 7172 lto
6440 7171 lto
6580 7171 lto
6720 7171 lto
6860 7171 lto
7000 7170 lto
7140 7170 lto
7280 7170 lto
7420 7170 lto
7560 7170 lto
7700 7170 lto
7840 7170 lto
7980 7169 lto
8120 7169 lto
8260 7169 lto
8400 7169 lto
8540 7169 lto
8680 7169 lto
8820 7169 lto
8960 7169 lto
9100 7169 lto
9240 7169 lto
9380 7169 lto
9520 7168 lto
9660 7168 lto
9800 7168 lto
9940 7168 lto
10080 7168 lto
10220 7168 lto
10360 7168 lto
10500 7168 lto
10640 7168 lto
10780 7168 lto
10920 7168 lto
11060 7168 lto
11200 7168 lto
11340 7168 lto
11480 7168 lto
11620 7168 lto
11760 7168 lto
11900 7167 lto
12040 7167 lto
12180 7167 lto
12320 7167 lto
12460 7167 lto
12600 7167 lto
12740 7167 lto
12880 7167 lto
13020 7167 lto
13160 7167 lto
13300 7167 lto
13440 7167 lto
13580 7167 lto
13720 7167 lto
13860 7167 lto
14000 7167 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
5000 4500 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(c\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10661 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (H) ashow
2271 10324 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (E/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Times-Roman Times-Italic
